Bit-Flip Attacks on Quantized Neural Networks without Knowledge of Model Parameters

Model quantization improves the efficiency of deep neural networks (DNNs) and their resilience to random bit flips. However, quantized DNNs retain small high-precision tensors for numerical stability. We show that this quantization asymmetry concentrates bit-flip vulnerability in these tensors. We propose CoarseHammer, a data-independent attack that accepts any target bit without knowing parameter values, gradients, or data. Under ideal fault placement, CoarseHammer reduces six CNNs and four LLMs to random-guess accuracy in 81.5-100% of runs, with median successful runs requiring at most 24 flips. On DRAM models with ultra-low Rowhammer vulnerability (0.01 flippable bits per million), CoarseHammer outperforms BFA, DeepHammer, and B3FA across six evaluated models, succeeding in up to 84% of runs while none of the baselines succeed. On a real system, despite address space layout randomization and without the model file, CoarseHammer brings the median accuracy of all ten models within 2.2% of random-guess accuracy.

==> figures/overview.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
\sffamily
\newcommand{\tw}[1]{{\fontseries{b}\ttfamily #1}}%

\definecolor{ink}{HTML}{111111}
\definecolor{crim}{HTML}{D7263D}
\definecolor{cobalt}{HTML}{0047AB}
\definecolor{gold}{HTML}{F2B200}

\newcommand{\fs}{\fontsize{6.5}{7.5}\selectfont\sansmath}
\newcommand{\fb}{\fontsize{8}{9.5}\selectfont\sansmath}

\tikzset{
  lw1/.style={line width=0.5pt},
  lw2/.style={line width=0.9pt},
  lw3/.style={line width=1.6pt},
  tp/.tip={Latex[length=3.2pt,width=2.8pt]},
  tpb/.tip={Latex[length=4.6pt,width=4.2pt]},
  lab/.style={font=\fs, text=ink, inner sep=0pt},
  blk/.style={draw=ink, lw2, fill=white, minimum width=18pt, minimum height=10pt,
              inner sep=0pt, font=\fs, text=ink},
  sumj/.style={circle, draw=ink, lw2, fill=white, minimum size=7.2pt, inner sep=0pt},
  injj/.style={circle, draw=crim, lw2, fill=white, minimum size=5.6pt, inner sep=0pt},
  clean/.style={draw=cobalt, lw2},
  fault/.style={draw=crim, lw3, line cap=butt},
  dimline/.style={draw=ink, lw1, {Latex[length=3.2pt,width=2.4pt]}-{Latex[length=3.2pt,width=2.4pt]}},
  extl/.style={draw=ink, lw1},
}
\newcommand{\stepb}[4]{%
  \node[circle, fill=ink, text=white, minimum size=9pt, inner sep=0pt,
        font=\fontsize{6.5}{6.5}\selectfont\bfseries] at (#1,#2) {#3};
  \node[font=\fb, text=ink, inner sep=0pt, anchor=west] at ($(#1,#2)+(6.5,0)$) {#4};}
\newcommand{\tags}[2]{%
  \fill[cobalt] ($(#1,#2)+(-5.2,1.6)$) rectangle ++(7,2.4);
  \fill[crim]   ($(#1,#2)+(2.8,1.6)$) rectangle ++(2.4,2.4);}
\newcommand{\sumat}[3]{%
  \node[sumj] (#1) at (#2,#3) {};
  \draw[ink, lw1] ($(#1)+(-2,0)$) -- ($(#1)+(2,0)$) ($(#1)+(0,-2)$) -- ($(#1)+(0,2)$);}

\useasboundingbox (0,0) rectangle (516,152);
\draw[dimline] (0.3,147) -- (515.7,147);
\node[lab, fill=white, inner xsep=2.5pt, font=\fs\bfseries] at (258,147) {OFFLINE};
\draw[dimline] (0.3,72.5) -- (515.7,72.5);
\node[lab, fill=white, inner xsep=2.5pt, font=\fs\bfseries] at (258,72.5) {ONLINE};
\def\ym{106}\def\ys{88}
\stepb{4.5}{137}{1}{Recover architecture}
\stepb{100.5}{137}{2}{Flip spreads downstream}
\node[lab, anchor=east] (lg32) at (350.4,137) {\tw{int32}};
\fill[crim] ($(lg32.west)+(-5.1,-1.2)$) rectangle ++(2.4,2.4);
\node[lab, anchor=east] (lg8) at ($(lg32.west)+(-11.1,0)$) {\tw{int8}};
\fill[cobalt] ($(lg8.west)+(-9.7,-1.2)$) rectangle ++(7,2.4);

\node[blk] (stem) at (14,\ym) {conv};
\node[blk] (s1a)  at (45,\ym) {conv};
\node[blk] (s1b)  at (70,\ym) {conv};
\node[blk] (s2a)  at (137,\ym) {conv};
\node[blk] (s2b)  at (161.5,\ym) {conv};
\node[blk] (s3a)  at (217,\ym) {conv};
\node[blk] (s3b)  at (241.5,\ym) {conv};
\node[blk, minimum width=16pt] (pool) at (290,\ym) {pool};
\node[blk, minimum width=14pt] (fc)   at (312,\ym) {FC};
\node[blk] (sc2) at (157,\ys) {1$\times$1};
\node[blk] (sc3) at (237,\ys) {1$\times$1};
\foreach \x in {14,45,70,137,161.5,217,241.5,312} {\tags{\x}{111}}
\foreach \x in {157,237} {\tags{\x}{93}}
\node[lab, text=crim, anchor=south] at (74,116.4) {$T$};

\node[injj] (J) at (87,\ym) {};
\draw[crim, lw1] ($(J)+(-1.6,0)$) -- ($(J)+(1.6,0)$) ($(J)+(0,-1.6)$) -- ($(J)+(0,1.6)$);
\sumat{a1}{112}{\ym}
\sumat{a2}{192}{\ym}
\sumat{a3}{272}{\ym}

\draw[clean, -tp] (0,\ym) -- (stem.west);
\draw[clean] (stem.east) -- (29,\ym);
\draw[clean, -tp] (29,\ym) -- (s1a.west);
\draw[clean, -tp] (s1a.east) -- (s1b.west);
\draw[clean, -tp] (s1b.east) -- (J.west);
\draw[clean, -tp] (29,\ym) -- (29,\ys) -- (112,\ys) -- (a1.south);
\fill[cobalt] (29,\ym) circle (1.5);

\draw[fault, -tpb] (J.east) -- (a1.west);
\draw[fault] (a1.east) -- (122,\ym);
\draw[fault, -tpb] (122,\ym) -- (s2a.west);
\draw[fault, -tpb] (s2a.east) -- (s2b.west);
\draw[fault, -tpb] (s2b.east) -- (a2.west);
\draw[fault, -tpb] (122,\ym) -- (122,\ys) -- (sc2.west);
\draw[fault, -tpb] (sc2.east) -- (192,\ys) -- (a2.south);
\draw[fault] (a2.east) -- (202,\ym);
\draw[fault, -tpb] (202,\ym) -- (s3a.west);
\draw[fault, -tpb] (s3a.east) -- (s3b.west);
\draw[fault, -tpb] (s3b.east) -- (a3.west);
\draw[fault, -tpb] (202,\ym) -- (202,\ys) -- (sc3.west);
\draw[fault, -tpb] (sc3.east) -- (272,\ys) -- (a3.south);
\draw[fault, -tpb] (a3.east) -- (pool.west);
\draw[fault, -tpb] (pool.east) -- (fc.west);
\draw[fault, -tpb] (fc.east) -- (330,\ym);
\fill[crim] (122,\ym) circle (2.1) (202,\ym) circle (2.1);
\node[lab, anchor=west] at (332.5,\ym) {logits};

\draw[crim, lw2] (87,124.2) circle (4.3);
\draw[crim, lw2, -{Latex[length=2.4pt,width=2.4pt]}] (87,127.3) -- (87,121.2);
\draw[crim, lw2, -tp] (87,119.9) -- (J.north);
\node[font=\fb, text=crim, inner sep=0pt, anchor=west] at (93.6,124.2) {bit flip};
\stepb{368.5}{137}{3}{Template DRAM}
\def\tx{369}\def\tq{6.8}\def\ty{116.5}
\foreach \r in {0,...,3} {
  \draw[ink, lw1] (\tx-3,\ty-\r*7) -- (\tx+19*\tq+3,\ty-\r*7);
  \foreach \c in {0,...,19} {
    \draw[ink, lw1, fill=white] (\tx+\c*\tq-1.5,\ty-\r*7-1.5) rectangle ++(3,3);}}
\foreach \r/\c in {0/3,1/15,2/8,3/12} {
  \fill[crim] (\tx+\c*\tq-1.75,\ty-\r*7-1.75) rectangle ++(3.5,3.5);}
\draw[crim, lw2] (406.4,99.1) rectangle (440.4,105.9);
\stepb{4.5}{60}{4}{Steer target page}
\filldraw[fill=white, draw=ink, line width=0.5pt] (0.25,39) rectangle (32.25,49);
\node[lab, font=\fs, anchor=base] at (16.25,41.67) {planter};
\filldraw[fill=white, draw=ink, line width=0.5pt] (167.75,39) rectangle (199.75,49);
\node[lab, font=\fs, anchor=base] at (183.75,41.67) {victim};
\draw[draw=ink, line width=0.5pt] (82,35) -- (82,5) -- (118,5) -- (118,35);
\filldraw[fill=white, draw=crim, line width=0.9pt] (84,7) rectangle (116,12);
\fill[fill=crim] (98.6,8.1) rectangle (101.4,10.9);
\filldraw[fill=white, draw=ink, line width=0.5pt] (84,14) rectangle (116,19);
\filldraw[fill=white, draw=ink, line width=0.5pt] (84,21) rectangle (116,26);
\filldraw[fill=white, draw=ink, line width=0.5pt] (84,28) rectangle (116,33);
\node[lab, font=\fs, anchor=base] at (100,41.67) {PFC list};
\draw[draw=ink, line width=0.5pt, -tp] (32.5,44) -- (85.5,44) -- (85.5,33.25);
\draw[draw=ink, line width=0.5pt, -tp] (114.5,33.25) -- (114.5,44) -- (167.5,44);
\filldraw[fill=crim, draw=crim, line width=0.5pt] (167.75,7) rectangle (199.75,12);
\filldraw[fill=white, draw=ink, line width=0.5pt] (167.75,14) rectangle (199.75,19);
\filldraw[fill=white, draw=ink, line width=0.5pt] (167.75,21) rectangle (199.75,26);
\filldraw[fill=white, draw=ink, line width=0.5pt] (167.75,28) rectangle (199.75,33);
\draw[draw=ink, line width=0.5pt] (79.6,14) -- (78,14) -- (78,33) -- (79.6,33);
\node[lab, font=\fs, anchor=base east] at (76,21.17) {$n{-}1$ fillers};
\node[lab, font=\fs, anchor=base east, text=crim] at (76,7.17) {$F_{i}$};
\node[lab, font=\fs, anchor=base east, text=crim] at (163.75,7.17) {target page};
\draw[draw=crim, line width=0.9pt, -tp] (199.75,9.5) -- (221.22,9.5) -- (221.22,22.5) -- (242.7,22.5);
\stepb{244.5}{60}{5}{Hammer}
\begin{scope}[shift={(-145,-70.5)}]
\def\cx{392}\def\cp{8.6}
\foreach \c in {0,...,5} {\draw[ink, lw1] (\cx+\c*\cp,75.5) -- (\cx+\c*\cp,122.5);}
\draw[ink, lw1] (385,119) -- (441,119);
\draw[ink, lw2] (385,106) -- (441,106);
\draw[ink, lw2] (\cx-4.3,93) -- (441,93);
\draw[ink, lw2] (385,80) -- (441,80);
\foreach \yy in {106,80} {
  \draw[gold, lw3, line join=miter] (441,\yy) -- ++(3,0) -- ++(0,4.5) -- ++(3,0) -- ++(0,-4.5)
    -- ++(3,0) -- ++(0,4.5) -- ++(3,0) -- ++(0,-4.5) -- ++(3,0) -- ++(0,4.5) -- ++(3,0)
    -- ++(0,-4.5) -- ++(2.5,0);}
\foreach \yy in {119,106,93,80} {\foreach \c in {0,...,5} {
  \draw[ink, lw1, fill=white] (\cx+\c*\cp-1.6,\yy-1.6) rectangle ++(3.2,3.2);}}
\fill[crim] (\cx+3*\cp-1.8,93-1.8) rectangle ++(3.6,3.6);
\draw[crim, lw2] (\cx-4.3,89.4) rectangle (\cx+4*\cp+4.3,96.6);
\node[lab, text=crim, anchor=west] at (443.5,93) {0$\to$1};
\node[lab, anchor=west] at (467,106) {aggressor};
\node[lab, anchor=west] at (467,93) {victim row};
\node[lab, anchor=west] at (467,80) {aggressor};
\end{scope}
\stepb{372.5}{60}{6}{Accuracy falls to random guess}
\def\sx{392}\def\sw{23.394}\def\sy{12}\def\sh{0.5}
\draw[ink, lw1] (\sx,\sy) rectangle (510,\sy+80*\sh);
\foreach \k/\l in {0/0,1/1,1.585/2,2.322/4,3.170/8,4.087/16,5.044/32} {
  \draw[ink, lw1] (\sx+\k*\sw,\sy) -- ++(0,2);
  \node[lab, anchor=north] at (\sx+\k*\sw,\sy-1.5) {\l};}
\node[lab, anchor=north east] at (\sx-5,\sy-1.5) {flips};
\draw[ink, lw1, dashed] (\sx,\sy+10*\sh) -- (510,\sy+10*\sh);
\draw[ink, lw2, densely dashed] (\sx,\sy+78*\sh) -- (\sx+3.170*\sw,\sy+74.9*\sh)
  -- (\sx+4.087*\sw,\sy+71.1*\sh) -- (\sx+5.044*\sw,\sy+65.5*\sh);
\draw[crim, lw3, line join=round] (\sx,\sy+78*\sh)
  \foreach \k/\a in {1/40.1,1.585/23.8,2/15.8,2.322/13.1,2.585/11.3,2.807/10.5,3/10.0,3.170/9.9,4.087/9.6,5.044/9.6}
  { -- (\sx+\k*\sw,\sy+\a*\sh) };
\foreach \k/\a in {0/78,1/40.1,1.585/23.8} {\fill[crim] (\sx+\k*\sw,\sy+\a*\sh) circle (1.6);}
\node[lab, anchor=east] at (\sx-4.5,\sy+78*\sh) {78.0\,\%};
\node[lab, text=crim, anchor=south west] at (\sx+1*\sw+2,\sy+40.1*\sh+1) {40.1};
\node[lab, text=crim, anchor=south west] at (\sx+1.585*\sw+2,\sy+23.8*\sh+1) {23.8};
\node[lab, text=crim, anchor=west] at (\sx+2.75*\sw,\sy+38*\sh) {CoarseHammer};
\node[lab, anchor=south east] at (508,\sy+10*\sh+1.5) {random guess 10\,\%};
\node[lab, anchor=north east] at (508,\sy+65.5*\sh-2) {random baseline 65.5};
\end{tikzpicture}

